Adaptive Multi-Goal Exploration

We introduce a generic strategy for provably efficient multi-goal exploration. It relies on AdaGoal, a novel goal selection scheme that leverages a measure of uncertainty in reaching states to adaptively target goals that are neither too difficult nor too easy. We show how AdaGoal can be used to tackle the objective of learning an $\epsilon$-optimal goal-conditioned policy for the (initially unknown) set of goal states that are reachable within $L$ steps in expectation from a reference state $s_0$ in a reward-free Markov decision process. In the tabular case with $S$ states and $A$ actions, our algorithm requires $\tilde{O}(L^3 S A \epsilon^{-2})$ exploration steps, which is nearly minimax optimal. We also readily instantiate AdaGoal in linear mixture Markov decision processes, yielding the first goal-oriented PAC guarantee with linear function approximation. Beyond its strong theoretical guarantees, we anchor AdaGoal in goal-conditioned deep reinforcement learning, both conceptually and empirically, by connecting its idea of selecting "uncertain" goals to maximizing value ensemble disagreement.

==> fig/mdp_separation.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
\tikzstyle{every state}=[fill=white,text=black]

\node[state]                (S0)                  {$s_0$};
\node[state,rectangle]      (X) [right=1.5cm of S0]    {$x$};
\node[state]                (G) [right=1.5cm of X]    {$g$};
\node[state, fill=white]    (ST) [below right of=S0] {$\wt{s}$};
\node[state, fill=white]    (OS) [below right of=X] {$\ov{s}$};
%\node[state, fill=white]    (C) [below left  of=X] {$s_b$};

%\node[state, fill=white,draw=none]    (RG) [right=0.25cm of ST] {cost = $0$};
%\node[state, fill=white,draw=none]    (RB) [left=0.25cm of C] {};

\path  
    (G)  edge[bend right=70]   (S0)
	(S0)  edge node[xshift=-0.5ex]{$1-\eta$} (X)
	(X)  edge node[xshift=-0.5ex]{{\tiny $\zeta$}} (G)
	(X)  edge [in=20,out=20,loop above,yshift=-1.5ex] node{{\tiny $1 - \zeta$}} (X)  
	%(W)  edge [loop above] node{$1-q$} (W)  
	(S0)  edge[bend right]   node[below,yshift=-0.5ex]{$\eta$} (ST)
%	(X)  edge[bend left,dashed]   node[below]{$\frac{1}{2}$} (C)
%	(X)  edge[blue]   node[above left]{$\textcolor{blue}{\frac{1}{2}-\tilde{\epsilon}}$} (C)
	(ST)  edge[blue] node[yshift=-1.5ex]{$\textcolor{blue}{a = a^{\dagger}}$}  (G)
	(ST)  edge[bend right,blue] node{$\textcolor{blue}{a \neq a^{\dagger}}$}  (OS)
	(OS)  edge [loop below] node[right,xshift=0.5ex,yshift=0.5ex]{$1 - \eta/2$} (OS)  
	(OS)  edge [bend right] node[right,yshift=-0.5ex]{$\eta/2$} (G)  
%	(C)  edge [bend left] node{1} (S0)    
	;

\end{tikzpicture}

